Evaluation Methodologies in Software Protection Research

Man-at-the-end (MATE) attackers have full control over the system on which the attacked software runs, and try to break the confidentiality or integrity of assets embedded in the software. Both companies and malware authors want to prevent such attacks. This has driven an arms race between attackers and defenders, resulting in a plethora of different protection and analysis methods. However, it remains difficult to measure the strength of protections because MATE attackers can reach their goals in many different ways and a universally accepted evaluation methodology does not exist. This survey systematically reviews the evaluation methodologies of papers on obfuscation, a major class of protections against MATE attacks. For 571 papers, we collected 113 aspects of their evaluation methodologies, ranging from sample set types and sizes, over sample treatment, to performed measurements. We provide detailed insights into how the academic state of the art evaluates both the protections and analyses thereon. In summary, there is a clear need for better evaluation methodologies. We identify nine challenges for software protection evaluations, which represent threats to the validity, reproducibility, and interpretation of research results in the context of MATE attacks and formulate a number of concrete recommendations for improving the evaluations reported in future research papers.

==> (inline-0) <==
\begin{tabular}{p{2.3cm} p{11.2cm}}
        \toprule
        \multicolumn{2}{l}{\textbf{Obfuscation, Deobfuscation, and Analysis: \percentAnalysisDeobfuscationObfuscationOnly{}\%~$\hat{=}$~\totalAnalysisDeobfuscationObfuscationOnly{}/\totalPapers{} papers}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                \\
        \midrule
        \cite{2022_a_survey_of_obfuscation_and_deobfuscation_techniques_in_android_code_protection}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & survey                                                                                                                                                                                                                              \\
        \cite{2006_loco_an_interactive_code_de_obfuscation_tool}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & presents interactive tool for all three tasks                                                                                                                                                                                       \\
        \toprule
        \multicolumn{2}{l}{\textbf{Obfuscation and Deobfuscation: \percentDeobfuscationObfuscationOnly{}\%~$\hat{=}$~\totalDeobfuscationObfuscationOnly{}/\totalPapers{} papers}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
        \midrule
        \cite{2007_on_the_possibility_of_practically_obfuscating_programs_towards_a_unified_perspective_of_code_protection,2012_complexity_of_a_special_deobfuscation_problem}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        & theorize about both kinds of tasks                                                                                                                                                                                                  \\
        \cite{2007_program_obfuscation_a_quantitative_approach,2013_binary_code_obfuscations_in_prevalent_packer_tools,2019_obfuscation_where_are_we_in_anti_dse_protections_a_first_attempt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         & survey and/or evaluate both kinds of transformations                                                                                                                                                                                \\
        \cite{2017_jsdes_an_automated_de_obfuscation_system_for_malicious_javascript,2019_powerdrive_accurate_de_obfuscation_and_analysis_of_powershell_malware}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      & present a novel deobfuscation technique to study the prevalence of obfuscations techniques in real-world samples                                                                                                                    \\
        \cite{2019_dynopvm_vm_based_software_obfuscation_with_dynamic_opcode_mapping,2021_search_based_local_black_box_deobfuscation_understand_improve_and_mitigate} *                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & present a deobfuscation technique to defeat existing obfuscations and novel obfuscations as countermeasures                                                                                                                         \\
        \cite{2022_loki_hardening_code_obfuscation_against_automated_attacks} *                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       & presents new obfuscation techniques as well as novel deobfuscation techniques, with the latter outperforming the existing state-of-the-art while not succeeding (entirely) on the newly obfuscated samples                          \\
        \toprule
        \multicolumn{2}{l}{\textbf{Obfuscation and Analysis: \percentAnalysisObfuscationOnly{}\%~$\hat{=}$~\totalAnalysisObfuscationOnly{}/\totalPapers{} papers }}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
        \midrule
        \cite{2005_semantic_based_code_obfuscation_by_abstract_interpretation,2005_control_code_obfuscation_by_abstract_interpretation}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & present the use of abstract interpretation to assess obfuscations                                                                                                                                                                   \\
        \cite{2008_code_obfuscation_techniques_for_metamorphic_viruses,2010_on_the_infeasibility_of_modeling_polymorphic_shellcode,2012_reverse_code_engineering_state_of_the_art_and_countermeasures,2015_obfuscation_techniques_against_signature_based_detection_a_case_study,2016_testing_android_malware_detectors_against_code_obfuscation_a_systematization_of_knowledge_and_unified_methodology,2016_protecting_software_through_obfuscation_can_it_keep_pace_with_progress_in_code_analysis,2018_a_large_scale_empirical_study_on_the_effects_of_code_obfuscations_on_android_apps_and_anti_malware_products}                                                                                                                                                                                & survey, present, and evaluate malware detection and software analysis techniques as well as obfuscations as a counter-measure                                                                                                       \\
        \cite{2012_reverse_code_engineering_state_of_the_art_and_countermeasures,2015_a_framework_for_measuring_software_obfuscation_resilience_against_automated_attacks,2022_argon_a_toolbase_for_evaluating_software_protection_techniques_against_symbolic_execution_attacks}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & discuss the use of analyses tools and techniques to evaluate the strength of obfuscations                                                                                                                                           \\
        \cite{2018_probabilistic_obfuscation_through_covert_channels} *                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               & presents novel obfuscations and new models of attacks thereon                                                                                                                                                                       \\
        \cite{2021_obfuscated_integration_of_software_protections} *                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  & presents novel obfuscations and improvements to existing analyses to counter those obfuscations                                                                                                                                     \\
        \cite{2018_understanding_android_obfuscation_techniques_a_large_scale_investigation_in_the_wild,2020_hiding_in_plain_site_detecting_javascript_obfuscation_through_concealed_browser_api_usage,2021_statically_detecting_javascript_obfuscation_and_minification_techniques_in_the_wild,2019_anything_to_hide_studying_minified_and_obfuscated_code_in_the_web,2018_software_protection_on_the_go_a_large_scale_empirical_study_on_mobile_app_obfuscation}                                                                                                                                                                                                                                                                                                                                    & present novel detection techniques to study the prevalence of obfuscations in real-world software                                                                                                                                   \\
        \cite{2020_empirical_assessment_of_the_effort_needed_to_attack_programs_protected_with_client_server_code_splitting}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          & presents empirical studies of the effort needed to attack software protected with specific obfuscations                                                                                                                             \\
        \cite{2016_code_obfuscation_against_symbolic_execution_attacks,2021_dynamic_taint_analysis_versus_obfuscated_self_checking} *                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 & evaluate state-of-the-art analyses on obfuscated code and present novel mitigating obfuscations                                                                                                                                     \\
        \toprule
        \multicolumn{2}{l}{\textbf{Deobfuscation and Analysis: \percentAnalysisDeobfuscationOnly{}\%~$\hat{=}$~\totalAnalysisDeobfuscationOnly{}/\totalPapers{} papers }}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
        \midrule
        \cite{2019_libid_reliable_identification_of_obfuscated_third_party_android_libraries,2018_orlis_obfuscation_resilient_library_detection_for_android,2017_ordol_obfuscation_resilient_detection_of_libraries_in_android_applications,2017_cryptographic_function_detection_in_obfuscated_binaries_via_bit_precise_symbolic_loop_mapping,2016_reliable_third_party_library_detection_in_android_and_its_security_applications,2012_aligot_cryptographic_function_identification_in_obfuscated_binary_programs,2011_automated_identification_of_cryptographic_primitives_in_binary_programs,2017_anti_proguard_towards_automated_deobfuscation_of_android_apps,2017_codematch_obfuscation_won_t_conceal_your_repackaged_app,2018_obfuscation_resilient_search_through_executable_classification} & present or build on third-party (library) code (similarity) and cryptographic primitive detection algorithms                                                                                                                        \\
        \cite{2007_software_transformations_to_improve_malware_detection,2016_detecting_derivative_malware_samples_using_deobfuscation_assisted_similarity_analysis,2021_impact_of_code_deobfuscation_and_feature_interaction_in_android_malware_detection,2021_obfuscation_resilient_executable_payload_extraction_from_packed_malware}                                                                                                                                                                                                                                                                                                                                                                                                                                                              & present pre-pass deobfuscation for improving malware detection                                                                                                                                                                      \\
        \cite{2009_semi_automatic_binary_protection_tampering,2010_automatic_binary_deobfuscation,2011_equational_reasoning_on_x86_assembly_code}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & present analysis tools that are demonstrated in manual deobfuscation uses cases                                                                                                                                                     \\
        \cite{2013_obfuscation_resilient_binary_code_reuse_through_trace_oriented_programming,2020_binrec_dynamic_binary_lifting_and_recompilation}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   & present analyses and transformations that deobfuscate software as a side-effect                                                                                                                                                     \\
        \cite{2016_statistical_deobfuscation_of_android_applications,2022_apkdiff_matching_android_app_versions_based_on_class_structure}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             & present techniques to deobfuscate code as well as to detect code reuse from libraries and from earlier version                                                                                                                      \\
        \cite{2017_analysis_of_exception_based_control_transfers}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     & presents analyses of which the results are equivalent to deobfuscation but without actually deobfuscating any code, such as a data flow analysis that reconstructs the original data dependencies hidden with data flow obfuscation \\
        \bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{ p{0.25ex} l c c c c c c c c }
\multicolumn{2}{l}{\textbf{Tool}} & \textbf{History} & \textbf{\$} & \textbf{O} & \textbf{F} & \textbf{B} & \textbf{A} & \textbf{P} & \textbf{T} \\\toprule
\multicolumn{2}{l}{\textbf{LLVM}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.9 
\sparkspike 0.9 0.9 
\sparkspike 0.8 1.2 
\sparkspike 0.7 0.9 
\sparkspike 0.6 0.8 
\sparkspike 0.5 0.8 
\sparkspike 0.4 0.6 
\sparkspike 0.3 0.8 
\sparkspike 0.2 0.4 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & 71 & 22 & 57 & 73 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_program_code_protecting_mechanism_based_on_obfuscation_tools, 2022_model_of_execution_trace_obfuscation_between_threads, 2022_loki_hardening_code_obfuscation_against_automated_attacks, 2022_fine_grained_obfuscation_scheme_recognition_on_binary_code, 2022_eric_an_efficient_and_practical_software_obfuscation_framework, 2022_enhanced_obfuscation_for_software_protection_in_autonomous_vehicular_cloud_computing_platforms, 2022_cadecff_compiler_agnostic_deobfuscator_of_control_flow_flattening, 2022_argon_a_toolbase_for_evaluating_software_protection_techniques_against_symbolic_execution_attacks, 2021_program_protection_through_software_based_hardware_abstraction, 2021_program_obfuscation_via_abi_debiasing, 2021_machine_learning_classification_of_obfuscation_using_image_visualization, 2021_input_output_example_guided_data_deobfuscation_on_binary, 2021_dynamic_taint_analysis_versus_obfuscated_self_checking, 2021_code_obfuscation_based_on_inline_split_of_control_flow_graph, 2021_anti_obfuscation_binary_code_clone_detection_based_on_software_gene, 2020_symsem_symbolic_execution_with_time_stamps_for_deobfuscation, 2020_software_protection_using_dynamic_pufs, 2020_similarity_of_binaries_across_optimization_levels_and_obfuscation, 2020_similarity_features_for_the_evaluation_of_obfuscation_effectiveness, 2020_semantics_aware_obfuscation_scheme_prediction_for_binary, 2020_power_profiling_and_analysis_of_code_obfuscation_for_embedded_devices, 2020_on_the_automatic_analysis_of_the_practical_resistance_of_obfuscating_transformations, 2020_dexfus_an_android_obfuscation_technique_based_on_dalvik_bytecode_translation, 2020_code_renewability_for_native_software_protection, 2020_binrec_dynamic_binary_lifting_and_recompilation, 2020_a_framework_for_evaluation_of_software_obfuscation_tools_for_embedded_devices, 2019_virtsc_combining_virtualization_obfuscation_with_self_checksumming, 2019_saturn_software_deobfuscation_framework_based_on_llvm, 2019_on_preventing_symbolic_execution_attacks_by_low_cost_obfuscation, 2019_how_to_kill_symbolic_deobfuscation_for_free_or_unleashing_the_potential_of_path_oriented_protections, 2019_fine_grained_static_detection_of_obfuscation_transforms_using_ensemble_learning_and_semantic_reasoning, 2019_defeating_opaque_predicates_statically_through_machine_learning_and_binary_analysis, 2019_asm2vec_boosting_static_representation_robustness_for_binary_clone_search_against_code_obfuscation_and_compiler_optimization, 2019_a_generalized_obfuscation_method_to_protect_software_of_mobile_apps, 2018_turing_obfuscation, 2018_protecting_million_user_ios_apps_with_obfuscation_motivations_pitfalls_and_experience, 2018_manufacturing_resilient_bi_opaque_predicates_against_symbolic_execution, 2018_lambda_obfuscation, 2018_hybrid_obfuscation_to_protect_against_disclosure_attacks_on_embedded_microprocessors, 2018_common_program_similarity_metric_method_for_anti_obfuscation, 2018_combining_obfuscation_and_optimizations_in_the_real_world, 2018_bytewise_a_case_study_in_neural_network_obfuscation_identification, 2017_predicting_the_resilience_of_obfuscated_code_against_symbolic_execution_attacks_via_machine_learning, 2017_lightweight_dispatcher_constructions_for_control_flow_flattening, 2017_evaluating_optimal_phase_ordering_in_obfuscation_executives, 2017_effectiveness_of_synthesis_in_concolic_deobfuscation, 2017_automatic_generation_of_opaque_constants_based_on_the_k_clique_problem_for_resilient_data_obfuscation, 2017_an_anti_reverse_engineering_technique_using_native_code_and_obfuscator_llvm_for_android_applications, 2016_tightly_coupled_self_debugging_software_protection, 2016_integrated_software_fingerprinting_via_neural_network_based_control_flow_obfuscation, 2016_generalized_dynamic_opaque_predicates_a_new_control_flow_obfuscation_method, 2016_deviation_based_obfuscation_resilient_program_equivalence_checking_with_application_to_software_plagiarism_detection, 2016_code_obfuscation_against_symbolic_execution_attacks, 2016_a_new_compile_time_obfuscation_scheme_for_software_protection, 2015_software_protection_with_code_mobility, 2015_ojit_a_novel_obfuscation_approach_using_standard_just_in_time_compiler_transformations, 2015_obfuscator_llvm_software_protection_for_the_masses, 2015_impact_of_software_obfuscation_on_susceptibility_to_return_oriented_programming_attacks, 2015_diversified_remote_code_execution_using_dynamic_obfuscation_of_conditional_branches, 2015_assessment_of_data_obfuscation_with_residue_number_coding, 2015_a_framework_for_measuring_software_obfuscation_resilience_against_automated_attacks, 2014_covert_computation_hiding_code_in_code_through_compile_time_obfuscation, 2014_arbitrary_control_flow_embedding_into_multiple_threads_for_obfuscation_a_preliminary_complexity_and_performance_analysis, 2014_aes_sec_improving_software_obfuscation_through_hardware_assistance} --- MW:\cite{2022_obfuscation_resilient_semantic_functionality_identification_through_program_simulation, 2021_obfuscation_revealed_leveraging_electromagnetic_signals_for_obfuscated_malware_classification, 2021_lom_lightweight_classifier_for_obfuscation_methods, 2020_towards_obfuscated_malware_detection_for_low_powered_iot_devices, 2019_deobfuscating_android_native_binary_code, 2017_cryptographic_function_detection_in_obfuscated_binaries_via_bit_precise_symbolic_loop_mapping, 2017_backward_bounded_dse_targeting_infeasibility_questions_on_obfuscated_codes, 2015_loop_logic_oriented_opaque_predicate_detection_in_obfuscated_binary_code, 2014_malware_dynamic_recompilation}}\normalsize \\
\multicolumn{2}{l}{\textbf{IDA Pro}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.4 
\sparkspike 0.9 0.2 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.7 
\sparkspike 0.6 0.5 
\sparkspike 0.5 0.6 
\sparkspike 0.4 0.8 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0.5 
\sparkspike 0.1 0.7 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{50} & \priority{0} & \priority{50} & --- & 63 & --- & 63 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_program_code_protecting_mechanism_based_on_obfuscation_tools, 2022_generating_effective_software_obfuscation_sequences_with_reinforcement_learning, 2022_fine_grained_obfuscation_scheme_recognition_on_binary_code, 2022_desync_cc_an_automatic_disassembly_desynchronization_obfuscator, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_obfuscated_integration_of_software_protections, 2020_on_the_automatic_analysis_of_the_practical_resistance_of_obfuscating_transformations, 2019_saturn_software_deobfuscation_framework_based_on_llvm, 2019_fine_grained_static_detection_of_obfuscation_transforms_using_ensemble_learning_and_semantic_reasoning, 2019_enhanced_branch_obfuscation_based_on_exception_handling_and_encrypted_mapping_table, 2019_defeating_opaque_predicates_statically_through_machine_learning_and_binary_analysis, 2019_asm2vec_boosting_static_representation_robustness_for_binary_clone_search_against_code_obfuscation_and_compiler_optimization, 2019_a_generalized_obfuscation_method_to_protect_software_of_mobile_apps, 2018_turing_obfuscation, 2018_software_protection_on_the_go_a_large_scale_empirical_study_on_mobile_app_obfuscation, 2018_lambda_obfuscation, 2018_deobfuscation_of_virtualization_obfuscated_code_through_symbolic_execution_and_compilation_optimization, 2018_binary_obfuscation_based_reassemble, 2017_vmattack_deobfuscating_virtualization_based_packed_binaries, 2017_semantics_based_obfuscation_resilient_binary_code_similarity_comparison_with_applications_to_software_and_algorithm_plagiarism_detection, 2016_translingual_obfuscation, 2016_tightly_coupled_self_debugging_software_protection, 2016_random_table_and_hash_coding_based_binary_code_obfuscation_against_stack_trace_analysis, 2016_integrated_software_fingerprinting_via_neural_network_based_control_flow_obfuscation, 2016_generalized_dynamic_opaque_predicates_a_new_control_flow_obfuscation_method, 2016_exploiting_dynamic_scheduling_for_vm_based_code_obfuscation, 2016_binary_protection_using_dynamic_fine_grained_code_hiding_and_obfuscation, 2015_obfuscating_windows_dlls, 2014_obfuscation_by_code_fragmentation_to_evade_reverse_engineering, 2014_mixed_obfuscation_of_overlapping_instruction_and_self_modify_code_based_on_hyper_chaotic_opaque_predicates, 2014_function_level_control_flow_obfuscation_for_software_security, 2014_a_data_obfuscation_based_on_state_transition_graph_of_mealy_automata, 2013_software_protection_with_obfuscation_and_encryption, 2013_protecting_your_software_updates, 2013_potent_and_stealthy_control_flow_obfuscation_by_stack_based_self_modifying_code, 2013_looking_inside_the_drop_box, 2013_feedback_driven_binary_code_diversification, 2012_tinyobf_code_obfuscation_framework_for_wireless_sensor_networks, 2011_multi_stage_binary_code_obfuscation_using_improved_virtual_machine, 2011_exploiting_code_mobility_for_dynamic_binary_obfuscation, 2011_code_obfuscation_against_static_and_dynamic_reverse_engineering, 2010_stealthy_code_obfuscation_technique_for_software_security, 2009_unpacking_virtualization_obfuscators, 2007_binary_obfuscation_using_signals, 2004_static_disassembly_of_obfuscated_binaries, 2003_obfuscation_of_executable_code_to_improve_resistance_to_static_disassembly} --- MW:\cite{2019_deobfuscating_android_native_binary_code, 2017_using_of_the_forensic_analyzing_tools_code_obfuscation, 2017_stealth_loader_trace_free_program_loading_for_api_obfuscation, 2017_backward_bounded_dse_targeting_infeasibility_questions_on_obfuscated_codes, 2017_a_framework_for_recognition_and_confronting_of_obfuscated_malwares_based_on_memory_dumping_and_filter_drivers, 2016_obfuscation_code_localization_based_on_cfg_generation_of_malware, 2014_back_to_static_analysis_for_kernel_level_rootkit_detection, 2013_binary_code_obfuscations_in_prevalent_packer_tools, 2013_a_similarity_metric_method_of_obfuscated_malware_using_function_call_graph, 2010_experiences_in_malware_binary_deobfuscation, 2009_visualizing_compiled_executables_for_malware_analysis, 2009_automatic_reverse_engineering_of_malware_emulators, 2008_eureka_a_framework_for_enabling_static_malware_analysis, 2007_software_transformations_to_improve_malware_detection, 2007_limits_of_static_analysis_for_malware_detection, 2005_detecting_malicious_code_by_model_checking, 2005_a_method_for_detecting_obfuscated_calls_in_malicious_binaries}}\normalsize \\
\multicolumn{2}{l}{\textbf{GCC}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.5 
\sparkspike 0.9 0.7 
\sparkspike 0.8 0.7 
\sparkspike 0.7 0.4 
\sparkspike 0.6 0.3 
\sparkspike 0.5 0.5 
\sparkspike 0.4 0.4 
\sparkspike 0.3 0.4 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0.3 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & 52 & 3 & 1 & 52 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_flexible_software_protection, 2022_fine_grained_obfuscation_scheme_recognition_on_binary_code, 2022_desync_cc_an_automatic_disassembly_desynchronization_obfuscator, 2022_argon_a_toolbase_for_evaluating_software_protection_techniques_against_symbolic_execution_attacks, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_software_obfuscation_with_non_linear_mixed_boolean_arithmetic_expressions, 2021_search_based_local_black_box_deobfuscation_understand_improve_and_mitigate, 2021_program_protection_through_software_based_hardware_abstraction, 2021_obfuscated_integration_of_software_protections, 2021_input_output_example_guided_data_deobfuscation_on_binary, 2021_hiding_in_the_particles_when_return_oriented_programming_meets_program_obfuscation, 2020_similarity_of_binaries_across_optimization_levels_and_obfuscation, 2020_semantics_aware_obfuscation_scheme_prediction_for_binary, 2020_resilient_self_debugging_software_protection, 2020_power_profiling_and_analysis_of_code_obfuscation_for_embedded_devices, 2020_empirical_assessment_of_the_effort_needed_to_attack_programs_protected_with_client_server_code_splitting, 2020_code_renewability_for_native_software_protection, 2020_binrec_dynamic_binary_lifting_and_recompilation, 2019_on_preventing_symbolic_execution_attacks_by_low_cost_obfuscation, 2019_how_to_kill_symbolic_deobfuscation_for_free_or_unleashing_the_potential_of_path_oriented_protections, 2019_formal_verification_of_a_program_obfuscation_based_on_mixed_boolean_arithmetic_expressions, 2019_asm2vec_boosting_static_representation_robustness_for_binary_clone_search_against_code_obfuscation_and_compiler_optimization, 2018_tutorial_an_overview_of_malware_detection_and_evasion_techniques, 2018_probabilistic_obfuscation_through_covert_channels, 2018_deobfuscation_of_virtualization_obfuscated_code_through_symbolic_execution_and_compilation_optimization, 2017_estimating_software_obfuscation_potency_with_artificial_neural_networks, 2017_effectiveness_of_synthesis_in_concolic_deobfuscation, 2017_combating_control_flow_linearization, 2017_a_code_obfuscation_technique_to_prevent_reverse_engineering, 2016_tightly_coupled_self_debugging_software_protection, 2016_metadata_recovery_from_obfuscated_programs_using_machine_learning, 2016_deviation_based_obfuscation_resilient_program_equivalence_checking_with_application_to_software_plagiarism_detection, 2016_defeating_mba_based_obfuscation, 2015_software_protection_with_code_mobility, 2015_pinpointing_and_hiding_surprising_fragments_in_an_obfuscated_program, 2015_data_tainting_and_obfuscation_improving_plausibility_of_incorrect_taint, 2015_code_artificiality_a_metric_for_the_code_stealth_based_on_an_n_gram_model, 2014_function_level_control_flow_obfuscation_for_software_security, 2013_potent_and_stealthy_control_flow_obfuscation_by_stack_based_self_modifying_code, 2013_feedback_driven_binary_code_diversification, 2012_replacement_attacks_against_vm_protected_applications, 2010_program_obfuscation_by_strong_cryptography, 2009_semi_automatic_binary_protection_tampering, 2009_obfuscating_c_programs_via_control_flow_flattening, 2007_binary_obfuscation_using_signals, 2006_an_obfuscation_scheme_using_affine_transformation_and_its_implementation, 2005_control_flow_based_obfuscation, 2003_obfuscation_of_executable_code_to_improve_resistance_to_static_disassembly, 2001_protection_of_software_based_survivability_mechanisms} --- MW:\cite{2022_obfuscation_resilient_semantic_functionality_identification_through_program_simulation, 2017_cryptographic_function_detection_in_obfuscated_binaries_via_bit_precise_symbolic_loop_mapping, 2013_obfuscation_resilient_binary_code_reuse_through_trace_oriented_programming}}\normalsize \\
\multicolumn{2}{l}{\textbf{Tigress}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.6 
\sparkspike 0.9 0.8 
\sparkspike 0.8 0.4 
\sparkspike 0.7 0.6 
\sparkspike 0.6 0.5 
\sparkspike 0.5 0.4 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0.2 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{25} & \priority{25} & --- & --- & 37 & 37 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_program_synthesis_based_simplification_of_mba_obfuscated_malware_with_restart_strategies, 2022_loki_hardening_code_obfuscation_against_automated_attacks, 2022_fine_grained_obfuscation_scheme_recognition_on_binary_code, 2022_argon_a_toolbase_for_evaluating_software_protection_techniques_against_symbolic_execution_attacks, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_search_based_local_black_box_deobfuscation_understand_improve_and_mitigate, 2021_program_protection_through_software_based_hardware_abstraction, 2021_machine_learning_classification_of_obfuscation_using_image_visualization, 2021_input_output_example_guided_data_deobfuscation_on_binary, 2021_hiding_in_the_particles_when_return_oriented_programming_meets_program_obfuscation, 2020_semantics_aware_obfuscation_scheme_prediction_for_binary, 2020_qsynth_a_program_synthesis_based_approach_for_binary_code_deobfuscation, 2020_power_profiling_and_analysis_of_code_obfuscation_for_embedded_devices, 2020_a_framework_for_evaluation_of_software_obfuscation_tools_for_embedded_devices, 2019_saturn_software_deobfuscation_framework_based_on_llvm, 2019_how_to_kill_symbolic_deobfuscation_for_free_or_unleashing_the_potential_of_path_oriented_protections, 2019_fine_grained_static_detection_of_obfuscation_transforms_using_ensemble_learning_and_semantic_reasoning, 2019_defeating_opaque_predicates_statically_through_machine_learning_and_binary_analysis, 2019_asm2vec_boosting_static_representation_robustness_for_binary_clone_search_against_code_obfuscation_and_compiler_optimization, 2019_analysis_of_obfuscated_code_with_program_slicing, 2018_tutorial_an_overview_of_malware_detection_and_evasion_techniques, 2018_symbolic_deobfuscation_from_virtualized_code_back_to_the_original, 2018_identifying_input_dependent_jumps_from_obfuscated_execution_using_dynamic_data_flow_graphs, 2018_combining_obfuscation_and_optimizations_in_the_real_world, 2017_syntia_synthesizing_the_semantics_of_obfuscated_code, 2017_predicting_the_resilience_of_obfuscated_code_against_symbolic_execution_attacks_via_machine_learning, 2017_evaluating_optimal_phase_ordering_in_obfuscation_executives, 2016_metadata_recovery_from_obfuscated_programs_using_machine_learning, 2016_code_obfuscation_against_symbolic_execution_attacks, 2015_pinpointing_and_hiding_surprising_fragments_in_an_obfuscated_program, 2015_a_framework_for_measuring_software_obfuscation_resilience_against_automated_attacks} --- MW:\cite{2022_obfuscation_resilient_semantic_functionality_identification_through_program_simulation, 2022_a_first_look_at_code_obfuscation_for_webassembly, 2021_obfuscation_revealed_leveraging_electromagnetic_signals_for_obfuscated_malware_classification, 2021_mba_blast_unveiling_and_simplifying_mixed_boolean_arithmetic_obfuscation, 2018_dose_deobfuscation_based_on_semantic_equivalence, 2017_backward_bounded_dse_targeting_infeasibility_questions_on_obfuscated_codes}}\normalsize \\
\multicolumn{2}{l}{\textbf{OLLVM}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.3 
\sparkspike 0.9 0.6 
\sparkspike 0.8 0.7 
\sparkspike 0.7 0.4 
\sparkspike 0.6 0.5 
\sparkspike 0.5 0.4 
\sparkspike 0.4 0.3 
\sparkspike 0.3 0.3 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & --- & 35 & 35 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_fine_grained_obfuscation_scheme_recognition_on_binary_code, 2022_cadecff_compiler_agnostic_deobfuscator_of_control_flow_flattening, 2021_machine_learning_classification_of_obfuscation_using_image_visualization, 2021_input_output_example_guided_data_deobfuscation_on_binary, 2021_code_obfuscation_based_on_inline_split_of_control_flow_graph, 2021_anti_obfuscation_binary_code_clone_detection_based_on_software_gene, 2020_similarity_of_binaries_across_optimization_levels_and_obfuscation, 2020_semantics_aware_obfuscation_scheme_prediction_for_binary, 2020_power_profiling_and_analysis_of_code_obfuscation_for_embedded_devices, 2020_on_the_automatic_analysis_of_the_practical_resistance_of_obfuscating_transformations, 2020_dexfus_an_android_obfuscation_technique_based_on_dalvik_bytecode_translation, 2020_a_framework_for_evaluation_of_software_obfuscation_tools_for_embedded_devices, 2019_fine_grained_static_detection_of_obfuscation_transforms_using_ensemble_learning_and_semantic_reasoning, 2019_defeating_opaque_predicates_statically_through_machine_learning_and_binary_analysis, 2019_asm2vec_boosting_static_representation_robustness_for_binary_clone_search_against_code_obfuscation_and_compiler_optimization, 2018_manufacturing_resilient_bi_opaque_predicates_against_symbolic_execution, 2018_hybrid_obfuscation_to_protect_against_disclosure_attacks_on_embedded_microprocessors, 2018_common_program_similarity_metric_method_for_anti_obfuscation, 2018_combining_obfuscation_and_optimizations_in_the_real_world, 2018_bytewise_a_case_study_in_neural_network_obfuscation_identification, 2017_lightweight_dispatcher_constructions_for_control_flow_flattening, 2017_an_anti_reverse_engineering_technique_using_native_code_and_obfuscator_llvm_for_android_applications, 2016_generalized_dynamic_opaque_predicates_a_new_control_flow_obfuscation_method, 2016_deviation_based_obfuscation_resilient_program_equivalence_checking_with_application_to_software_plagiarism_detection, 2016_code_obfuscation_against_symbolic_execution_attacks, 2015_obfuscator_llvm_software_protection_for_the_masses, 2015_impact_of_software_obfuscation_on_susceptibility_to_return_oriented_programming_attacks} --- MW:\cite{2022_obfuscation_resilient_semantic_functionality_identification_through_program_simulation, 2021_obfuscation_revealed_leveraging_electromagnetic_signals_for_obfuscated_malware_classification, 2021_lom_lightweight_classifier_for_obfuscation_methods, 2020_towards_obfuscated_malware_detection_for_low_powered_iot_devices, 2019_deobfuscating_android_native_binary_code, 2017_cryptographic_function_detection_in_obfuscated_binaries_via_bit_precise_symbolic_loop_mapping, 2017_backward_bounded_dse_targeting_infeasibility_questions_on_obfuscated_codes, 2015_loop_logic_oriented_opaque_predicate_detection_in_obfuscated_binary_code}}\normalsize \\
\multicolumn{2}{l}{\textbf{Diablo}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0.1 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0.2 
\sparkspike 0.6 0 
\sparkspike 0.5 0.4 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0.3 
\sparkspike 0.2 0 
\sparkspike 0.1 0.2 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 3 & 24 & 24 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_flexible_software_protection, 2021_obfuscated_integration_of_software_protections, 2020_resilient_self_debugging_software_protection, 2020_code_renewability_for_native_software_protection, 2019_understanding_the_behaviour_of_hackers_while_performing_attack_tasks_in_a_professional_setting_and_in_a_public_challenge, 2019_a_meta_model_for_software_protections_and_reverse_engineering_attacks, 2017_towards_optimally_hiding_protected_assets_in_software_applications, 2017_semantics_based_obfuscation_resilient_binary_code_similarity_comparison_with_applications_to_software_and_algorithm_plagiarism_detection, 2017_how_professional_hackers_understand_protected_code_while_performing_attack_tasks, 2017_estimating_software_obfuscation_potency_with_artificial_neural_networks, 2016_tightly_coupled_self_debugging_software_protection, 2016_deviation_based_obfuscation_resilient_program_equivalence_checking_with_application_to_software_plagiarism_detection, 2015_software_protection_with_code_mobility, 2015_obfuscating_windows_dlls, 2015_matryoshka_strengthening_software_protection_via_nested_virtual_machines, 2013_protecting_your_software_updates, 2013_feedback_driven_binary_code_diversification, 2012_replacement_attacks_against_vm_protected_applications, 2007_program_obfuscation_a_quantitative_approach, 2007_matching_control_flow_of_program_versions, 2006_understanding_obfuscated_code, 2006_software_protection_through_dynamic_code_mutation, 2006_opaque_predicates_detection_by_abstract_interpretation, 2005_deobfuscation_reverse_engineering_obfuscated_code}}\normalsize \\
\multicolumn{2}{l}{\textbf{VirusTotal (AV)}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.2 
\sparkspike 0.9 0.4 
\sparkspike 0.8 0.3 
\sparkspike 0.7 0.5 
\sparkspike 0.6 0.3 
\sparkspike 0.5 0.2 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{0} & --- & 24 & --- & 24 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny MW:\cite{2022_android_malware_evasion_framework_for_auditing_anti_malware_resistance_against_various_obfuscation_technique_and_dynamic_code_loading, 2022_a_systematic_approach_for_evading_antiviruses_using_malware_obfuscation, 2021_cybercrime_specialization_an_expos_of_a_malicious_android_obfuscation_as_a_service, 2021_binseal_linux_binary_obfuscation_against_symbolic_execution, 2021_an_assessment_of_obfuscated_ransomware_detection_and_prevention_methods, 2021_a_malware_obfuscation_ai_technique_to_evade_antivirus_detection_in_counter_forensic_domain, 2020_detection_efficiency_of_static_analyzers_against_obfuscated_android_malware, 2020_andropgan_an_opcode_gan_for_android_malware_obfuscations, 2020_an_empirical_study_of_code_deobfuscations_on_detecting_obfuscated_android_piggybacked_apps, 2019_oblive_seamless_code_obfuscation_for_java_programs_and_android_apps, 2019_obfusifier_obfuscation_resistant_android_malware_detection_system, 2019_effective_and_light_weight_deobfuscation_and_semantic_aware_attack_detection_for_powershell_scripts, 2019_cubismo_decloaking_server_side_malware_via_cubist_program_analysis, 2019_a_deep_camouflage_evaluating_android_s_anti_malware_systems_robustness_against_hybridization_of_obfuscation_techniques_with_injection_attacks, 2018_psdem_a_feasible_de_obfuscation_method_for_malicious_powershell_detection, 2018_effectiveness_of_android_obfuscation_on_evading_anti_malware, 2018_a_large_scale_empirical_study_on_the_effects_of_code_obfuscations_on_android_apps_and_anti_malware_products, 2017_using_of_the_forensic_analyzing_tools_code_obfuscation, 2017_partial_evaluation_of_string_obfuscations_for_java_malware_detection, 2016_the_obfuscation_efficiency_measuring_schemes, 2016_challenging_anti_virus_through_evolutionary_malware_obfuscation, 2015_obfuscation_techniques_against_signature_based_detection_a_case_study, 2012_c_source_code_obfuscator, 2009_a_heuristic_approach_for_detection_of_obfuscated_malware}}\normalsize \\
\multicolumn{2}{l}{\textbf{PIN}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.2 
\sparkspike 0.9 0.3 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0 
\sparkspike 0.6 0.2 
\sparkspike 0.5 0.4 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0.2 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0 
\sparkspike 0.0 0.2 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{100} & --- & 20 & --- & 20 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_loki_hardening_code_obfuscation_against_automated_attacks, 2022_chosen_instruction_attack_against_commercial_code_virtualization_obfuscators, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_rl_bin_overcoming_binary_instrumentation_challenges_in_the_presence_of_obfuscation_techniques_and_problematic_features, 2020_symsem_symbolic_execution_with_time_stamps_for_deobfuscation, 2018_vodka_virtualization_obfuscation_using_dynamic_key_approach, 2018_identifying_input_dependent_jumps_from_obfuscated_execution_using_dynamic_data_flow_graphs, 2015_data_tainting_and_obfuscation_improving_plausibility_of_incorrect_taint, 2014_a_framework_for_understanding_dynamic_anti_analysis_defenses, 2012_replacement_attacks_against_vm_protected_applications} --- MW:\cite{2021_building_deobfuscated_applications_from_polymorphic_binaries, 2017_seead_a_semantic_based_approach_for_automatic_binary_code_de_obfuscation, 2017_dynodet_detecting_dynamic_obfuscation_in_malware, 2017_backward_bounded_dse_targeting_infeasibility_questions_on_obfuscated_codes, 2017_analysis_of_exception_based_control_transfers, 2016_binsec_se_a_dynamic_symbolic_execution_toolkit_for_binary_level_analysis, 2015_symbolic_execution_of_obfuscated_code, 2012_aligot_cryptographic_function_identification_in_obfuscated_binary_programs, 2011_automated_identification_of_cryptographic_primitives_in_binary_programs, 2009_server_side_dynamic_code_analysis}}\normalsize \\
\multicolumn{2}{l}{\textbf{ProGuard}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.2 
\sparkspike 0.6 0.6 
\sparkspike 0.5 0.3 
\sparkspike 0.4 0.5 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0.1 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{100} & --- & --- & 19 & 19 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2019_obfuscation_resilient_code_recognition_in_android_apps, 2018_on_the_impact_of_code_obfuscation_to_software_energy_consumption, 2018_code_obfuscating_a_kotlin_based_app_with_proguard, 2018_a_large_scale_investigation_of_obfuscation_use_in_google_play, 2017_who_changed_you_obfuscator_identification_for_android, 2017_ordol_obfuscation_resilient_detection_of_libraries_in_android_applications, 2017_control_flow_obfuscation_based_protection_method_for_android_applications, 2016_identifying_the_applied_obfuscation_method_towards_de_obfuscation, 2016_detecting_similar_components_between_android_applications_with_obfuscation, 2016_a_control_flow_obfuscation_method_for_android_applications, 2013_efficient_code_obfuscation_for_android} --- MW:\cite{2022_semeo_a_semantic_equivalence_analysis_framework_for_obfuscated_android_applications, 2020_droidpdf_the_obfuscation_resilient_packer_detection_framework_for_android_apps, 2019_automatic_components_separation_of_obfuscated_android_applications_an_empirical_study_of_design_based_features, 2018_understanding_android_obfuscation_techniques_a_large_scale_investigation_in_the_wild, 2018_detection_of_android_malicious_obfuscation_applications_based_on_multi_class_features, 2018_a_large_scale_empirical_study_on_the_effects_of_code_obfuscations_on_android_apps_and_anti_malware_products, 2016_statistical_deobfuscation_of_android_applications, 2016_detection_of_obfuscation_in_java_malware}}\normalsize \\
\multicolumn{2}{l}{\textbf{Soot}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.2 
\sparkspike 0.9 0 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.4 
\sparkspike 0.6 0.2 
\sparkspike 0.5 0.4 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0.1 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 14 & 6 & 19 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_fineobfuscator_defeating_reverse_engineering_attacks_with_context_sensitive_and_cost_efficient_obfuscation_for_android_apps, 2022_apkdiff_matching_android_app_versions_based_on_class_structure, 2020_effective_and_efficient_java_type_obfuscation, 2019_resilient_user_side_android_application_repackaging_and_tampering_detection_using_cryptographically_obfuscated_logic_bombs, 2019_obfuscation_based_watermarking_for_mobile_service_application_copyright_protection_in_the_cloud, 2019_cfhider_control_flow_obfuscation_with_intel_sgx, 2018_orlis_obfuscation_resilient_library_detection_for_android, 2017_ordol_obfuscation_resilient_detection_of_libraries_in_android_applications, 2014_pushing_java_type_obfuscation_to_the_limit, 2013_a_novel_obfuscation_class_hierarchy_flattening, 2007_obfuscating_java_the_most_pain_for_the_least_gain, 2007_metrics_for_measuring_the_effectiveness_of_decompilers_and_obfuscators, 2006_three_control_flow_obfuscation_methods_for_java_software} --- MW:\cite{2019_automatic_components_separation_of_obfuscated_android_applications_an_empirical_study_of_design_based_features, 2018_lightweight_obfuscation_resilient_detection_and_family_identification_of_android_malware, 2017_scalable_and_obfuscation_resilient_android_app_repackaging_detection_based_on_behavior_birthmark, 2017_partial_evaluation_of_string_obfuscations_for_java_malware_detection, 2017_hydroid_a_hybrid_approach_for_generating_api_call_traces_from_obfuscated_android_applications_for_mobile_security, 2016_statistical_deobfuscation_of_android_applications}}\normalsize \\
\multicolumn{2}{l}{\textbf{clang}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.5 
\sparkspike 0.9 0.2 
\sparkspike 0.8 0.3 
\sparkspike 0.7 0.4 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & 17 & --- & 1 & 18 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_program_code_protecting_mechanism_based_on_obfuscation_tools, 2022_model_of_execution_trace_obfuscation_between_threads, 2022_eric_an_efficient_and_practical_software_obfuscation_framework, 2022_argon_a_toolbase_for_evaluating_software_protection_techniques_against_symbolic_execution_attacks, 2021_program_obfuscation_via_abi_debiasing, 2021_code_obfuscation_based_on_inline_split_of_control_flow_graph, 2020_power_profiling_and_analysis_of_code_obfuscation_for_embedded_devices, 2020_code_renewability_for_native_software_protection, 2020_binrec_dynamic_binary_lifting_and_recompilation, 2019_saturn_software_deobfuscation_framework_based_on_llvm, 2019_on_preventing_symbolic_execution_attacks_by_low_cost_obfuscation, 2019_how_to_kill_symbolic_deobfuscation_for_free_or_unleashing_the_potential_of_path_oriented_protections, 2019_a_generalized_obfuscation_method_to_protect_software_of_mobile_apps, 2018_combining_obfuscation_and_optimizations_in_the_real_world, 2016_generalized_dynamic_opaque_predicates_a_new_control_flow_obfuscation_method, 2016_code_obfuscation_against_symbolic_execution_attacks} --- MW:\cite{2022_obfuscation_resilient_semantic_functionality_identification_through_program_simulation, 2014_malware_dynamic_recompilation}}\normalsize \\
\multicolumn{2}{l}{\textbf{VMProtect}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.2 
\sparkspike 0.9 0.3 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0 
\sparkspike 0.6 0.5 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{50} & \priority{0} & \priority{0} & --- & --- & 18 & 18 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_loki_hardening_code_obfuscation_against_automated_attacks, 2022_chosen_instruction_attack_against_commercial_code_virtualization_obfuscators, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2020_vcf_virtual_code_folding_to_enhance_virtualization_obfuscation, 2020_symsem_symbolic_execution_with_time_stamps_for_deobfuscation, 2018_vodka_virtualization_obfuscation_using_dynamic_key_approach, 2018_vmguards_a_novel_virtual_machine_based_code_protection_system_with_vm_security_as_the_first_class_design_concern, 2018_identifying_input_dependent_jumps_from_obfuscated_execution_using_dynamic_data_flow_graphs, 2018_deobfuscation_of_virtualization_obfuscated_code_through_symbolic_execution_and_compilation_optimization, 2016_comparing_the_effectiveness_of_commercial_obfuscators_against_mate_attacks, 2011_equational_reasoning_on_x86_assembly_code, 2009_unpacking_virtualization_obfuscators} --- MW:\cite{2021_vabox_a_virtualization_based_analysis_framework_of_virtualization_obfuscated_packed_executables, 2021_mba_blast_unveiling_and_simplifying_mixed_boolean_arithmetic_obfuscation, 2018_vmhunt_a_verifiable_approach_to_partially_virtualized_binary_code_simplification, 2017_seead_a_semantic_based_approach_for_automatic_binary_code_de_obfuscation, 2015_symbolic_execution_of_obfuscated_code, 2009_automatic_reverse_engineering_of_malware_emulators}}\normalsize \\
\multicolumn{2}{l}{\textbf{KLEE}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0.1 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0.3 
\sparkspike 0.6 0.2 
\sparkspike 0.5 0.4 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 16 & --- & 16 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_argon_a_toolbase_for_evaluating_software_protection_techniques_against_symbolic_execution_attacks, 2021_program_protection_through_software_based_hardware_abstraction, 2020_similarity_features_for_the_evaluation_of_obfuscation_effectiveness, 2020_on_the_automatic_analysis_of_the_practical_resistance_of_obfuscating_transformations, 2019_saturn_software_deobfuscation_framework_based_on_llvm, 2019_on_preventing_symbolic_execution_attacks_by_low_cost_obfuscation, 2019_how_to_kill_symbolic_deobfuscation_for_free_or_unleashing_the_potential_of_path_oriented_protections, 2018_turing_obfuscation, 2018_lambda_obfuscation, 2017_predicting_the_resilience_of_obfuscated_code_against_symbolic_execution_attacks_via_machine_learning, 2017_evaluating_optimal_phase_ordering_in_obfuscation_executives, 2017_effectiveness_of_synthesis_in_concolic_deobfuscation, 2017_automatic_generation_of_opaque_constants_based_on_the_k_clique_problem_for_resilient_data_obfuscation, 2016_integrated_software_fingerprinting_via_neural_network_based_control_flow_obfuscation, 2016_code_obfuscation_against_symbolic_execution_attacks, 2015_a_framework_for_measuring_software_obfuscation_resilience_against_automated_attacks}}\normalsize \\
\multicolumn{2}{l}{\textbf{Eclipse}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0 
\sparkspike 0.2 0.2 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & 2 & 8 & 6 & 15 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2019_a_meta_model_for_software_protections_and_reverse_engineering_attacks, 2018_programming_experience_might_not_help_in_comprehending_obfuscated_source_code_efficiently, 2017_towards_optimally_hiding_protected_assets_in_software_applications, 2016_towards_automatic_risk_analysis_and_mitigation_of_software_applications, 2016_a_study_review_on_code_obfuscation, 2014_an_other_exercise_in_measuring_the_strength_of_source_code_obfuscation, 2014_a_family_of_experiments_to_assess_the_effectiveness_and_efficiency_of_source_code_obfuscation_techniques, 2011_codebender_remote_software_protection_using_orthogonal_replacement, 2010_theory_and_practice_of_program_obfuscation, 2009_the_effectiveness_of_source_code_obfuscation_an_experimental_assessment, 2008_towards_experimental_evaluation_of_code_obfuscation_techniques, 2008_an_inter_classes_obfuscation_method_for_java_program} --- MW:\cite{2010_context_sensitive_analysis_without_calling_context, 2010_context_sensitive_analysis_of_obfuscated_x86_executables, 2005_a_method_for_detecting_obfuscated_calls_in_malicious_binaries}}\normalsize \\
\multicolumn{2}{l}{\textbf{Visual Studio}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0.5 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0 
\sparkspike 0.5 0 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0.1 
\sparkspike 0.0 0.2 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{100} & 14 & 4 & 1 & 15 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_rl_bin_overcoming_binary_instrumentation_challenges_in_the_presence_of_obfuscation_techniques_and_problematic_features, 2021_experimental_evaluation_of_the_obfuscation_techniques_against_reverse_engineering, 2020_empirical_assessment_of_the_effort_needed_to_attack_programs_protected_with_client_server_code_splitting, 2019_the_impact_of_control_flow_obfuscation_technique_on_software_protection_against_human_attacks, 2016_random_table_and_hash_coding_based_binary_code_obfuscation_against_stack_trace_analysis, 2013_software_protection_with_obfuscation_and_encryption, 2012_technique_of_source_code_obfuscation_based_on_data_flow_and_control_flow_tansformations, 2010_theory_and_practice_of_program_obfuscation} --- MW:\cite{2022_construction_of_a_technological_component_to_support_isms_for_the_detection_of_obfuscation_in_computer_worm_samples, 2021_obfuscation_resilient_executable_payload_extraction_from_packed_malware, 2021_novel_approach_for_concealing_penetration_testing_payloads_using_data_privacy_obfuscation_techniques, 2012_aligot_cryptographic_function_identification_in_obfuscated_binary_programs, 2010_identifying_dormant_functionality_in_malware_programs, 2009_a_heuristic_approach_for_detection_of_obfuscated_malware}}\normalsize \\
 \end{tabular}
 \end{subtable}%
 \begin{subtable}[t]{.5\linewidth}
     \centering
     \begin{tabular}[t]{ p{0.25ex} l c c c c c c c c }
\multicolumn{2}{l}{\textbf{Tool}} & \textbf{History} & \textbf{\$} & \textbf{O} & \textbf{F} & \textbf{B} & \textbf{A} & \textbf{P} & \textbf{T} \\\toprule
\multicolumn{2}{l}{\textbf{Themida}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.2 
\sparkspike 0.9 0.2 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0 
\sparkspike 0.6 0.3 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{50} & \priority{0} & \priority{0} & --- & --- & 14 & 14 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_loki_hardening_code_obfuscation_against_automated_attacks, 2022_chosen_instruction_attack_against_commercial_code_virtualization_obfuscators, 2020_vcf_virtual_code_folding_to_enhance_virtualization_obfuscation, 2020_symsem_symbolic_execution_with_time_stamps_for_deobfuscation, 2018_vodka_virtualization_obfuscation_using_dynamic_key_approach, 2018_identifying_input_dependent_jumps_from_obfuscated_execution_using_dynamic_data_flow_graphs, 2016_comparing_the_effectiveness_of_commercial_obfuscators_against_mate_attacks, 2014_a_framework_for_understanding_dynamic_anti_analysis_defenses} --- MW:\cite{2021_obfuscation_resilient_executable_payload_extraction_from_packed_malware, 2021_an_assessment_of_obfuscated_ransomware_detection_and_prevention_methods, 2018_vmhunt_a_verifiable_approach_to_partially_virtualized_binary_code_simplification, 2017_a_framework_for_recognition_and_confronting_of_obfuscated_malwares_based_on_memory_dumping_and_filter_drivers, 2015_symbolic_execution_of_obfuscated_code, 2009_automatic_reverse_engineering_of_malware_emulators}}\normalsize \\
\multicolumn{2}{l}{\textbf{angr}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.3 
\sparkspike 0.9 0.3 
\sparkspike 0.8 0 
\sparkspike 0.7 0.3 
\sparkspike 0.6 0.2 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 13 & --- & 13 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_chosen_instruction_attack_against_commercial_code_virtualization_obfuscators, 2022_argon_a_toolbase_for_evaluating_software_protection_techniques_against_symbolic_execution_attacks, 2021_program_protection_through_software_based_hardware_abstraction, 2021_hiding_in_the_particles_when_return_oriented_programming_meets_program_obfuscation, 2019_on_preventing_symbolic_execution_attacks_by_low_cost_obfuscation, 2019_how_to_kill_symbolic_deobfuscation_for_free_or_unleashing_the_potential_of_path_oriented_protections, 2018_tutorial_an_overview_of_malware_detection_and_evasion_techniques, 2018_probabilistic_obfuscation_through_covert_channels, 2017_combating_control_flow_linearization, 2016_code_obfuscation_against_symbolic_execution_attacks} --- MW:\cite{2022_obfuscation_resilient_semantic_functionality_identification_through_program_simulation, 2021_binseal_linux_binary_obfuscation_against_symbolic_execution, 2019_deobfuscating_android_native_binary_code}}\normalsize \\
\multicolumn{2}{l}{\textbf{OllyDbg}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0.1 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.4 
\sparkspike 0.3 0 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0.1 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{50} & --- & 13 & --- & 13 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2018_vodka_virtualization_obfuscation_using_dynamic_key_approach, 2016_random_table_and_hash_coding_based_binary_code_obfuscation_against_stack_trace_analysis, 2016_exploiting_dynamic_scheduling_for_vm_based_code_obfuscation, 2014_a_data_obfuscation_based_on_state_transition_graph_of_mealy_automata} --- MW:\cite{2017_using_of_the_forensic_analyzing_tools_code_obfuscation, 2016_obfuscation_code_localization_based_on_cfg_generation_of_malware, 2016_detecting_obfuscated_malware_using_reduced_opcode_set_and_optimised_runtime_trace, 2013_binary_code_obfuscations_in_prevalent_packer_tools, 2012_spade_signature_based_packer_detection, 2010_reverse_engineering_self_modifying_code_unpacker_extraction, 2009_visualizing_compiled_executables_for_malware_analysis, 2007_detecting_obfuscated_viruses_using_cosine_similarity_analysis}}\normalsize \\
\multicolumn{2}{l}{\textbf{APKTool}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0.1 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.2 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0.2 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & 8 & 4 & --- & 12 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2020_ui_obfuscation_and_its_effects_on_automated_ui_analysis_for_android_apps, 2020_dexfus_an_android_obfuscation_technique_based_on_dalvik_bytecode_translation, 2019_resilient_user_side_android_application_repackaging_and_tampering_detection_using_cryptographically_obfuscated_logic_bombs, 2017_on_the_effectiveness_of_code_reuse_based_android_application_obfuscation, 2013_efficient_code_obfuscation_for_android} --- MW:\cite{2022_android_malware_evasion_framework_for_auditing_anti_malware_resistance_against_various_obfuscation_technique_and_dynamic_code_loading, 2021_impact_of_code_deobfuscation_and_feature_interaction_in_android_malware_detection, 2018_impact_of_code_obfuscation_on_android_malware_detection_based_on_static_and_dynamic_analysis, 2018_detection_of_obfuscation_techniques_in_android_applications, 2016_alterdroid_differential_fault_analysis_of_obfuscated_smartphone_malware, 2014_droidlegacy_automated_familial_classification_of_android_malware, 2013_droidchameleon_evaluating_android_anti_malware_against_transformation_attacks}}\normalsize \\
\multicolumn{2}{l}{\textbf{Code Virtualizer}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0.4 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.3 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{50} & \priority{0} & \priority{0} & --- & --- & 12 & 12 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_chosen_instruction_attack_against_commercial_code_virtualization_obfuscators, 2018_vmguards_a_novel_virtual_machine_based_code_protection_system_with_vm_security_as_the_first_class_design_concern, 2018_identifying_input_dependent_jumps_from_obfuscated_execution_using_dynamic_data_flow_graphs, 2018_deobfuscation_of_virtualization_obfuscated_code_through_symbolic_execution_and_compilation_optimization, 2016_translingual_obfuscation, 2016_deviation_based_obfuscation_resilient_program_equivalence_checking_with_application_to_software_plagiarism_detection, 2016_comparing_the_effectiveness_of_commercial_obfuscators_against_mate_attacks, 2011_equational_reasoning_on_x86_assembly_code} --- MW:\cite{2018_vmhunt_a_verifiable_approach_to_partially_virtualized_binary_code_simplification, 2017_seead_a_semantic_based_approach_for_automatic_binary_code_de_obfuscation, 2015_symbolic_execution_of_obfuscated_code, 2009_automatic_reverse_engineering_of_malware_emulators}}\normalsize \\
\multicolumn{2}{l}{\textbf{Allatori}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.4 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{50} & \priority{0} & \priority{0} & --- & --- & 10 & 10 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2018_obfuscation_resilient_search_through_executable_classification, 2018_a_large_scale_investigation_of_obfuscation_use_in_google_play, 2017_who_changed_you_obfuscator_identification_for_android, 2016_identifying_the_applied_obfuscation_method_towards_de_obfuscation, 2015_a_large_study_on_the_effect_of_code_obfuscation_on_the_quality_of_java_code, 2012_code_defactoring_evaluating_the_effectiveness_of_java_obfuscations, 2006_a_qualitative_analysis_of_java_obfuscation} --- MW:\cite{2019_automatic_components_separation_of_obfuscated_android_applications_an_empirical_study_of_design_based_features, 2018_understanding_android_obfuscation_techniques_a_large_scale_investigation_in_the_wild, 2018_a_large_scale_empirical_study_on_the_effects_of_code_obfuscations_on_android_apps_and_anti_malware_products}}\normalsize \\
\multicolumn{2}{l}{\textbf{DashO}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.3 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{50} & \priority{0} & \priority{0} & --- & --- & 10 & 10 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2018_a_large_scale_investigation_of_obfuscation_use_in_google_play, 2017_who_changed_you_obfuscator_identification_for_android, 2016_evaluating_obfuscation_security_a_quantitative_approach, 2006_on_evaluating_obfuscatory_strength_of_alias_based_transforms_using_static_analysis, 2006_a_qualitative_analysis_of_java_obfuscation, 2005_a_comparative_study_of_java_obfuscators} --- MW:\cite{2020_detection_efficiency_of_static_analyzers_against_obfuscated_android_malware, 2019_automatic_components_separation_of_obfuscated_android_applications_an_empirical_study_of_design_based_features, 2018_understanding_android_obfuscation_techniques_a_large_scale_investigation_in_the_wild, 2018_a_large_scale_empirical_study_on_the_effects_of_code_obfuscations_on_android_apps_and_anti_malware_products}}\normalsize \\
\multicolumn{2}{l}{\textbf{Jad}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 10 & --- & 10 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2020_hybrid_obfuscation_technique_to_protect_source_code_from_prohibited_software_reverse_engineering, 2019_obfuscation_based_watermarking_for_mobile_service_application_copyright_protection_in_the_cloud, 2018_programming_experience_might_not_help_in_comprehending_obfuscated_source_code_efficiently, 2016_evaluating_obfuscation_security_a_quantitative_approach, 2014_a_family_of_experiments_to_assess_the_effectiveness_and_efficiency_of_source_code_obfuscation_techniques, 2012_code_defactoring_evaluating_the_effectiveness_of_java_obfuscations, 2007_obfuscating_java_the_most_pain_for_the_least_gain, 2007_metrics_for_measuring_the_effectiveness_of_decompilers_and_obfuscators, 2006_three_control_flow_obfuscation_methods_for_java_software, 2006_a_qualitative_analysis_of_java_obfuscation}}\normalsize \\
\multicolumn{2}{l}{\textbf{Sandmark}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0.2 
\sparkspike 0.1 0 
\sparkspike 0.0 0.2 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{50} & \priority{100} & --- & --- & 10 & 10 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2018_programming_experience_might_not_help_in_comprehending_obfuscated_source_code_efficiently, 2016_identifying_the_applied_obfuscation_method_towards_de_obfuscation, 2016_evaluating_obfuscation_security_a_quantitative_approach, 2015_a_large_study_on_the_effect_of_code_obfuscation_on_the_quality_of_java_code, 2014_an_other_exercise_in_measuring_the_strength_of_source_code_obfuscation, 2014_a_family_of_experiments_to_assess_the_effectiveness_and_efficiency_of_source_code_obfuscation_techniques, 2012_program_incomprehensibility_evaluation_for_obfuscation_methods_with_queue_based_mental_simulation_model, 2012_code_defactoring_evaluating_the_effectiveness_of_java_obfuscations, 2009_the_effectiveness_of_source_code_obfuscation_an_experimental_assessment, 2004_the_obfuscation_executive}}\normalsize \\
\multicolumn{2}{l}{\textbf{UPX}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0.3 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0 
\sparkspike 0.5 0.2 
\sparkspike 0.4 0 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0.2 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & --- & 10 & 10 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2021_rl_bin_overcoming_binary_instrumentation_challenges_in_the_presence_of_obfuscation_techniques_and_problematic_features} --- MW:\cite{2021_obfuscation_revealed_leveraging_electromagnetic_signals_for_obfuscated_malware_classification, 2021_building_deobfuscated_applications_from_polymorphic_binaries, 2017_using_of_the_forensic_analyzing_tools_code_obfuscation, 2017_a_framework_for_recognition_and_confronting_of_obfuscated_malwares_based_on_memory_dumping_and_filter_drivers, 2013_binary_code_obfuscations_in_prevalent_packer_tools, 2013_a_similarity_metric_method_of_obfuscated_malware_using_function_call_graph, 2009_visualizing_compiled_executables_for_malware_analysis, 2009_automatic_static_unpacking_of_malware_binaries, 2007_software_transformations_to_improve_malware_detection}}\normalsize \\
\multicolumn{2}{l}{\textbf{objdump}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0.2 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0 
\sparkspike 0.5 0.2 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 9 & --- & 9 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2017_evaluating_optimal_phase_ordering_in_obfuscation_executives, 2016_metadata_recovery_from_obfuscated_programs_using_machine_learning, 2012_tinyobf_code_obfuscation_framework_for_wireless_sensor_networks, 2007_binary_obfuscation_using_signals, 2004_static_disassembly_of_obfuscated_binaries, 2003_obfuscation_of_executable_code_to_improve_resistance_to_static_disassembly} --- MW:\cite{2021_lom_lightweight_classifier_for_obfuscation_methods, 2021_binseal_linux_binary_obfuscation_against_symbolic_execution, 2017_analysis_of_exception_based_control_transfers}}\normalsize \\
\multicolumn{2}{l}{\textbf{Syntia}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.3 
\sparkspike 0.9 0.4 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0 
\sparkspike 0.6 0 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 9 & --- & 9 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_loki_hardening_code_obfuscation_against_automated_attacks, 2022_efficient_deobfuscation_of_linear_mixed_boolean_arithmetic_expressions, 2022_chosen_instruction_attack_against_commercial_code_virtualization_obfuscators, 2021_software_obfuscation_with_non_linear_mixed_boolean_arithmetic_expressions, 2021_search_based_local_black_box_deobfuscation_understand_improve_and_mitigate, 2021_input_output_example_guided_data_deobfuscation_on_binary, 2020_qsynth_a_program_synthesis_based_approach_for_binary_code_deobfuscation, 2017_syntia_synthesizing_the_semantics_of_obfuscated_code} --- MW:\cite{2021_mba_blast_unveiling_and_simplifying_mixed_boolean_arithmetic_obfuscation}}\normalsize \\
\multicolumn{2}{l}{\textbf{Triton}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0.2 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.2 
\sparkspike 0.5 0 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 9 & --- & 9 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_loki_hardening_code_obfuscation_against_automated_attacks, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_dynamic_taint_analysis_versus_obfuscated_self_checking, 2020_qsynth_a_program_synthesis_based_approach_for_binary_code_deobfuscation, 2019_how_to_kill_symbolic_deobfuscation_for_free_or_unleashing_the_potential_of_path_oriented_protections, 2018_symbolic_deobfuscation_from_virtualized_code_back_to_the_original, 2018_probabilistic_obfuscation_through_covert_channels, 2016_metadata_recovery_from_obfuscated_programs_using_machine_learning, 2016_code_obfuscation_against_symbolic_execution_attacks}}\normalsize \\
\multicolumn{2}{l}{\textbf{BinDiff}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0 
\sparkspike 0.6 0 
\sparkspike 0.5 0 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0.3 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{0} & --- & 8 & --- & 8 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_generating_effective_software_obfuscation_sequences_with_reinforcement_learning, 2020_on_the_automatic_analysis_of_the_practical_resistance_of_obfuscating_transformations, 2016_translingual_obfuscation, 2016_generalized_dynamic_opaque_predicates_a_new_control_flow_obfuscation_method, 2015_obfuscating_windows_dlls, 2013_protecting_your_software_updates, 2013_looking_inside_the_drop_box, 2013_feedback_driven_binary_code_diversification}}\normalsize \\
\multicolumn{2}{l}{\textbf{Dex2Jar}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0.3 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0.2 
\sparkspike 0.4 0 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0.1 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 8 & --- & 8 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2020_a_large_scale_study_on_the_adoption_of_anti_debugging_and_anti_tampering_protections_in_android_apps, 2019_an_adaptive_approach_to_recommending_obfuscation_rules_for_java_bytecode_obfuscators, 2018_code_obfuscating_a_kotlin_based_app_with_proguard, 2017_on_the_effectiveness_of_code_reuse_based_android_application_obfuscation, 2013_efficient_code_obfuscation_for_android} --- MW:\cite{2020_hidden_in_plain_sight_obfuscated_strings_threatening_your_privacy, 2020_code_reordering_obfuscation_technique_detection_by_means_of_weak_bisimulation, 2017_hydroid_a_hybrid_approach_for_generating_api_call_traces_from_obfuscated_android_applications_for_mobile_security}}\normalsize \\
\multicolumn{2}{l}{\textbf{TXL}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0.2 
\sparkspike 0.6 0 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{0} & --- & --- & 8 & 8 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2020_resilient_self_debugging_software_protection, 2020_code_renewability_for_native_software_protection, 2019_understanding_the_behaviour_of_hackers_while_performing_attack_tasks_in_a_professional_setting_and_in_a_public_challenge, 2019_a_meta_model_for_software_protections_and_reverse_engineering_attacks, 2017_how_professional_hackers_understand_protected_code_while_performing_attack_tasks, 2016_towards_automatic_risk_analysis_and_mitigation_of_software_applications, 2015_software_protection_with_code_mobility, 2009_remote_software_protection_by_orthogonal_client_replacement}}\normalsize \\
\multicolumn{2}{l}{\textbf{Z3}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.1 
\sparkspike 0.9 0.2 
\sparkspike 0.8 0 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 8 & 1 & 8 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_loki_hardening_code_obfuscation_against_automated_attacks, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_search_based_local_black_box_deobfuscation_understand_improve_and_mitigate, 2019_saturn_software_deobfuscation_framework_based_on_llvm, 2018_symbolic_deobfuscation_from_virtualized_code_back_to_the_original, 2017_effectiveness_of_synthesis_in_concolic_deobfuscation} --- MW:\cite{2016_obfuscation_code_localization_based_on_cfg_generation_of_malware, 2016_binsec_se_a_dynamic_symbolic_execution_toolkit_for_binary_level_analysis}}\normalsize \\
\multicolumn{2}{l}{\textbf{ACTC}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0.1 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0.2 
\sparkspike 0.6 0 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & 7 & --- & 7 & 7 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2021_obfuscated_integration_of_software_protections, 2020_resilient_self_debugging_software_protection, 2020_code_renewability_for_native_software_protection, 2019_understanding_the_behaviour_of_hackers_while_performing_attack_tasks_in_a_professional_setting_and_in_a_public_challenge, 2019_a_meta_model_for_software_protections_and_reverse_engineering_attacks, 2017_how_professional_hackers_understand_protected_code_while_performing_attack_tasks, 2016_towards_automatic_risk_analysis_and_mitigation_of_software_applications}}\normalsize \\
\multicolumn{2}{l}{\textbf{AndroGuard}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0.2 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0 
\sparkspike 0.5 0.2 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0.1 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 7 & --- & 7 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2020_dexfus_an_android_obfuscation_technique_based_on_dalvik_bytecode_translation, 2019_libid_reliable_identification_of_obfuscated_third_party_android_libraries, 2013_efficient_code_obfuscation_for_android} --- MW:\cite{2020_an_empirical_study_of_code_deobfuscations_on_detecting_obfuscated_android_piggybacked_apps, 2017_scalable_and_obfuscation_resilient_android_app_repackaging_detection_based_on_behavior_birthmark, 2017_obfuscating_function_call_topography_to_test_structural_malware_detection_against_evasion_attacks, 2016_alterdroid_differential_fault_analysis_of_obfuscated_smartphone_malware}}\normalsize \\
\multicolumn{2}{l}{\textbf{Arybo}} & \begin{sparkline}{10} 
\sparkspike 1.0 0.2 
\sparkspike 0.9 0.3 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0.1 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 7 & --- & 7 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2022_loki_hardening_code_obfuscation_against_automated_attacks, 2022_efficient_deobfuscation_of_linear_mixed_boolean_arithmetic_expressions, 2021_sok_automatic_deobfuscation_of_virtualization_protected_applications, 2021_software_obfuscation_with_non_linear_mixed_boolean_arithmetic_expressions, 2018_symbolic_deobfuscation_from_virtualized_code_back_to_the_original, 2017_effectiveness_of_synthesis_in_concolic_deobfuscation} --- MW:\cite{2021_mba_blast_unveiling_and_simplifying_mixed_boolean_arithmetic_obfuscation}}\normalsize \\
\multicolumn{2}{l}{\textbf{McAfee (AV)}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0 
\sparkspike 0.7 0.2 
\sparkspike 0.6 0 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{0} & \priority{0} & --- & 7 & --- & 7 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny MW:\cite{2019_obfusifier_obfuscation_resistant_android_malware_detection_system, 2019_a_deep_camouflage_evaluating_android_s_anti_malware_systems_robustness_against_hybridization_of_obfuscation_techniques_with_injection_attacks, 2017_partial_evaluation_of_string_obfuscations_for_java_malware_detection, 2007_software_transformations_to_improve_malware_detection, 2007_limits_of_static_analysis_for_malware_detection, 2006_polyunpack_automating_the_hidden_code_extraction_of_unpack_executing_malware, 2005_semantics_aware_malware_detection}}\normalsize \\
\multicolumn{2}{l}{\textbf{scikit-learn}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0.3 
\sparkspike 0.8 0.1 
\sparkspike 0.7 0.1 
\sparkspike 0.6 0 
\sparkspike 0.5 0.1 
\sparkspike 0.4 0.1 
\sparkspike 0.3 0 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 7 & --- & 7 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2019_robust_detection_of_obfuscated_strings_in_android_apps, 2016_metadata_recovery_from_obfuscated_programs_using_machine_learning} --- MW:\cite{2021_statically_detecting_javascript_obfuscation_and_minification_techniques_in_the_wild, 2021_obfuscation_revealed_leveraging_electromagnetic_signals_for_obfuscated_malware_classification, 2021_impact_of_code_deobfuscation_and_feature_interaction_in_android_malware_detection, 2020_droidpdf_the_obfuscation_resilient_packer_detection_framework_for_android_apps, 2017_obfuscated_malicious_javascript_detection_scheme_using_the_feature_based_on_divided_url}}\normalsize \\
\multicolumn{2}{l}{\textbf{Zelix Klassmaster}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0 
\sparkspike 0.5 0 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0.1 
\sparkspike 0.2 0 
\sparkspike 0.1 0 
\sparkspike 0.0 0.1 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{50} & \priority{0} & \priority{0} & --- & --- & 7 & 7 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2016_search_based_clustering_for_protecting_software_with_diversified_updates, 2015_a_large_study_on_the_effect_of_code_obfuscation_on_the_quality_of_java_code, 2012_code_defactoring_evaluating_the_effectiveness_of_java_obfuscations, 2007_metrics_for_measuring_the_effectiveness_of_decompilers_and_obfuscators, 2006_a_qualitative_analysis_of_java_obfuscation, 2005_a_comparative_study_of_java_obfuscators} --- MW:\cite{2016_detection_of_obfuscation_in_java_malware}}\normalsize \\
\multicolumn{2}{l}{\textbf{QEmu}} & \begin{sparkline}{10} 
\sparkspike 1.0 0 
\sparkspike 0.9 0 
\sparkspike 0.8 0 
\sparkspike 0.7 0 
\sparkspike 0.6 0 
\sparkspike 0.5 0 
\sparkspike 0.4 0.2 
\sparkspike 0.3 0 
\sparkspike 0.2 0.1 
\sparkspike 0.1 0 
\sparkspike 0.0 0 
\spark 0.0 0 0.1 0 0.2 0 0.3 0 0.4 0 0.5 0 0.6 0 0.7 0 0.8 0 0.9 0 1.0 0 / 
\end{sparkline} & \priority{100} & \priority{100} & \priority{100} & --- & 6 & --- & 6 \\
 & \multicolumn{9}{>{\raggedright}p{6.4cm}}{\tiny GW:\cite{2016_tightly_coupled_self_debugging_software_protection} --- MW:\cite{2016_detecting_obfuscated_malware_using_reduced_opcode_set_and_optimised_runtime_trace, 2014_malware_dynamic_recompilation, 2011_the_power_of_procrastination_detection_and_mitigation_of_execution_stalling_malicious_code, 2009_automatic_reverse_engineering_of_malware_emulators, 2007_software_transformations_to_improve_malware_detection}}\normalsize \\

     \end{tabular}

==> pics/fig_venn.tex <==
\begin{tikzpicture}


\node [style=textstyle] (64) at (7, 5.75) {\totalAnalysisObfuscationOnly{} (\percentAnalysisObfuscationOnly{}\%)};
\node [style=textstyle] (65) at (9.5, 4.7) {\totalAnalysisDeobfuscationObfuscationOnly{} (\percentAnalysisDeobfuscationObfuscationOnly{}\%)};
\node [style=textstyle] (66) at (9.5, 3.25) {\totalAnalysisDeobfuscationOnly{} (\percentAnalysisDeobfuscationOnly{}\%)};
\node [style=textstyle] (67) at (12.25, 5.25) {\totalDeobfuscationObfuscationOnly{} (\percentDeobfuscationObfuscationOnly{}\%)};
\node [style=textstyle] (71) at (4.5, 3) {\totalAnalysisOnly{} (\percentAnalysisOnly{}\%)};
\node [style=textstyle] (72) at (14, 4) {\totalDeobfuscationOnly{} (\percentDeobfuscationOnly{}\%)};
\node [style=textstyle] (73) at (9, 7.75) {\totalObfuscationOnly{} (\percentObfuscationOnly{}\%)};

\node [style=textstyle] (obftitle) at (6, 23.5) {Obfuscation};
\node [style=textstyle] (deobftitle) at (15, -9) {Deobfuscation};
\node [style=textstyle] (anatitle) at (1, -9.25) {Analysis};


\node [style=anaellipsestyle] (3) at (1, -1) {};
\node [style=dobellipsestyle] (4) at (15, -1) {};
\node [style=obfellipsestyle] (5) at (6, 14) {};


\node [style=none] (124) at (20, 9) {};
\node [style=none] (125) at (-8, 9) {};
\node [style=none] (126) at (20, 10) {};
\node [style=none] (127) at (-9, 10) {};
\node [style=none] (128) at (-9, 11) {};
\node [style=none] (129) at (22, 11) {};
\node [style=none] (130) at (22, 12) {};
\node [style=none] (131) at (-10, 12) {};
\node [style=none] (132) at (-10, 13) {};
\node [style=none] (133) at (23, 13) {};
\node [style=none] (134) at (23, 14) {};
\node [style=none] (135) at (-11, 14) {};
\node [style=none] (136) at (-11, 15) {};
\node [style=none] (137) at (22, 15) {};
\node [style=none] (138) at (22, 16) {};
\node [style=none] (139) at (-10, 16) {};
\node [style=none] (140) at (-10, 17) {};
\node [style=none] (141) at (21, 17) {};
\node [style=none] (142) at (21, 18) {};
\node [style=none] (143) at (-8, 18) {};
\node [style=none] (144) at (-8, 19) {};
\node [style=none] (145) at (19, 19) {};
\node [style=none] (146) at (19, 20) {};
\node [style=none] (147) at (-5, 20) {};
\node [style=none] (148) at (-5, 21) {};
\node [style=none] (149) at (15, 21) {};
\node [style=none] (150) at (15, 22) {};
\node [style=none] (151) at (-3, 22) {};
\node [style=none] (162) at (13, -7) {};
\node [style=none] (163) at (20, -7) {};
\node [style=none] (164) at (20, -6) {};
\node [style=none] (165) at (14, -6) {};
\node [style=none] (166) at (14, -5) {};
\node [style=none] (167) at (21, -5) {};
\node [style=none] (168) at (21, -4) {};
\node [style=none] (169) at (15, -4) {};
\node [style=none] (170) at (15, -3) {};
\node [style=none] (171) at (22, -3) {};
\node [style=none] (172) at (22, -2) {};
\node [style=none] (173) at (15, -2) {};
\node [style=none] (174) at (15, -1) {};
\node [style=none] (175) at (22, -1) {};
\node [style=none] (176) at (22, 0) {};
\node [style=none] (177) at (15, 0) {};
\node [style=none] (178) at (15, 1) {};
\node [style=none] (179) at (22, 1) {};
\node [style=none] (180) at (22, 2) {};
\node [style=none] (181) at (15, 2) {};
\node [style=none] (182) at (15, 3) {};
\node [style=none] (183) at (21, 3) {};
\node [style=none] (184) at (21, 4) {};
\node [style=none] (185) at (17, 4) {};
\node [style=none] (190) at (-4, -8) {};
\node [style=none] (191) at (6, -8) {};
\node [style=none] (192) at (6, -7) {};
\node [style=none] (193) at (-7, -7) {};
\node [style=none] (194) at (-7, -6) {};
\node [style=none] (195) at (5, -6) {};
\node [style=none] (196) at (5, -5) {};
\node [style=none] (197) at (-9, -5) {};
\node [style=none] (198) at (-9, -4) {};
\node [style=none] (199) at (5, -4) {};
\node [style=none] (200) at (5, -3) {};
\node [style=none] (201) at (-10, -3) {};
\node [style=none] (202) at (-10, -2) {};
\node [style=none] (203) at (5, -2) {};
\node [style=none] (204) at (5, -1) {};
\node [style=none] (205) at (-11, -1) {};
\node [style=none] (206) at (-11, 0) {};
\node [style=none] (207) at (5, 0) {};
\node [style=none] (208) at (5, 1) {};
\node [style=none] (209) at (-10, 1) {};
\node [style=none] (210) at (-10, 2) {};
\node [style=none] (211) at (2, 2) {};
\node [style=none] (212) at (2, 3) {};
\node [style=none] (213) at (-9, 3) {};
\node [style=none] (214) at (-9, 4) {};
\node [style=none] (215) at (-4, 4) {};
\node [style=none] (216) at (-4, 5) {};
\node [style=none] (217) at (-7, 5) {};
\node [style=none] (218) at (10.5, 6.00) {};
\node [style=none] (219) at (17.8, 6.55) {};
\node [style=none] (220) at (17.8, 7.25) {};
\node [style=none] (220b) at (14.8, 7.25) {};
\node [style=none] (221) at (12, 6.75) {};
\node [style=none] (224) at (9.4, 5.27) {};
\node [style=none] (225) at (7, 3.1) {};
\node [style=none] (226) at (6.25, 4.50) {};
\node [style=none] (227) at (-1.5, 5.25) {};
\node [style=none] (228) at (-4.5, 6.55) {};
\node [style=none] (228b) at (-4.0, 6.85) {};
\node [style=none] (229) at (4.75, 5.50) {};
\node [style=none] (230) at (4.75, 7.00) {};
\node [style=none] (231) at (-1.5, 7.25) {};
\node [style=none] (234) at (10, -6) {};
\node [style=none] (235) at (9, -6) {};
\node [style=none] (236) at (9, -5) {};
\node [style=none] (237) at (11, -5) {};
\node [style=none] (238) at (11, -4) {};
\node [style=none] (239) at (8, -4) {};
\node [style=none] (240) at (8, -3) {};
\node [style=none] (241) at (12, -3) {};
\node [style=none] (242) at (12, -2) {};
\node [style=none] (243) at (7, -2) {};
\node [style=none] (244) at (7, -1) {};
\node [style=none] (245) at (12, -1) {};
\node [style=none] (246) at (12, 0) {};
\node [style=none] (247) at (8, 0) {};
\node [style=none] (248) at (8, 1) {};
\node [style=none] (249) at (11, 1) {};
\node [style=none] (250) at (11, 2) {};
\node [style=none] (251) at (8, 2) {};


\draw [pathline, postaction={decorate},
        decoration={markings,
    mark=between positions 0 and 1 step 1/(\getlength{arrayPapersA}-1) with
      { \draw 
        node[referencenode]{
            \getdata[\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}]{arrayPapersA}
        }; },
      }
        ]
			 (190.center)
			 to (191.center)
			 to (192.center)
			 to (193.center)
			 to (194.center)
			 to (195.center)
			 to (196.center)
			 to (197.center)
			 to (198.center)
			 to (199.center)
			 to (200.center)
			 to (201.center)
			 to (202.center)
			 to (203.center)
			 to (204.center)
			 to (205.center)
			 to (206.center)
			 to (207.center)
			 to (208.center)
			 to (209.center)
			 to (210.center)
			 to (211.center)
			 to (212.center)
			 to (213.center)
			 to (214.center)
			 to (215.center)
			 to (216.center)
			 to (217.center);

\draw [pathline, postaction={decorate},
        decoration={markings,
    mark=between positions 0 and 1 step 1/(\getlength{arrayPapersO}-1) with
      { \draw 
        node[referencenode]{
            \getdata[\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}]{arrayPapersO}
        }; },
      }
        ]
        (125.center)
			 to (124.center)
			 to (126.center)
			 to (127.center)
			 to (128.center)
			 to (129.center)
			 to (130.center)
			 to (131.center)
			 to (132.center)
			 to (133.center)
			 to (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (138.center)
			 to (139.center)
			 to (140.center)
			 to (141.center)
			 to (142.center)
			 to (143.center)
			 to (144.center)
			 to (145.center)
			 to (146.center)
			 to (147.center)
			 to (148.center)
			 to (149.center)
			 to (150.center)
			 to (151.center);


\draw [pathline, postaction={decorate},
        decoration={markings,
    mark=between positions 0 and 1 step 1/(\getlength{arrayPapersAO}-1) with
      { \draw 
        node[referencenode]{
            \getdata[\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}]{arrayPapersAO}
        }; },
      }
        ]
        (226.center)
			 to (227.center)
			 to (228.center)
			 to (228b.center)
			 to (229.center)
			 to (230.center)
			 to (231.center);


\draw [pathline, postaction={decorate},
        decoration={markings,
    mark=between positions 0 and 1 step 1/(\getlength{arrayPapersDO}-1) with
      { \draw 
        node[referencenode]{
            \getdata[\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}]{arrayPapersDO}
        }; },
      }
        ]
        (218.center)
			 to (219.center)
			 to (220.center)
			 to (220b.center)
			 to (221.center);

\draw [pathline, postaction={decorate},
        decoration={markings,
    mark=between positions 0 and 1 step 1/(\getlength{arrayPapersAD}-1) with
      { \draw 
        node[referencenode]{
            \getdata[\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}]{arrayPapersAD}
        }; },
      }
        ]
			 (234.center)
			 to (235.center)
			 to (236.center)
			 to (237.center)
			 to (238.center)
			 to (239.center)
			 to (240.center)
			 to (241.center)
			 to (242.center)
			 to (243.center)
			 to (244.center)
			 to (245.center)
			 to (246.center)
			 to (247.center)
			 to (248.center)
			 to (249.center)
			 to (250.center)
			 to (251.center);


\draw [pathline, postaction={decorate},
        decoration={markings,
    mark=between positions 0 and 1 step 1/(\getlength{arrayPapersD}-1) with
      { \draw 
        node[referencenode]{
            \getdata[\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}]{arrayPapersD}
        }; },
      }
        ]
			 (162.center)
			 to (163.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to (167.center)
			 to (168.center)
			 to (169.center)
			 to (170.center)
			 to (171.center)
			 to (172.center)
			 to (173.center)
			 to (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to (179.center)
			 to (180.center)
			 to (181.center)
			 to (182.center)
			 to (183.center)
			 to (184.center)
			 to (185.center);


\draw [pathline, postaction={decorate},
        decoration={markings,
    mark=between positions 0 and 1 step 1/(2) with
      { \draw 
        node[referencenode]{
            \getdata[\pgfkeysvalueof{/pgf/decoration/mark info/sequence number}]{arrayPapersADO}
        }; },
      }
        ]
        (224.center) to (225.center);


\end{tikzpicture}

